Gaussian Processes with State-Dependent Noise for Stochastic Control

This paper considers a stochastic control framework, in which the residual model uncertainty of the dynamical system is learned using a Gaussian Process (GP). In the proposed formulation, the residual model uncertainty consists of a nonlinear function and state-dependent noise. The proposed formulation uses a posterior-GP to approximate the residual model uncertainty and a prior-GP to account for state-dependent noise. The two GPs are interdependent and are thus learned jointly using an iterative algorithm. Theoretical properties of the iterative algorithm are established. Advantages of the proposed state-dependent formulation include (i) faster convergence of the GP estimate to the unknown function as the GP learns which data samples are more trustworthy and (ii) an accurate estimate of state-dependent noise, which can, e.g., be useful for a controller or decision-maker to determine the uncertainty of an action. Simulation studies highlight these two advantages.

==> fig/convStudy.tex <==
\begin{tikzpicture}[every plot/.append style={ very thick}]
\begin{axis}[
    ymode=log,
    xmin=0, xmax=500,
    ymin=1, ymax=7.5, 
   ylabel={2-Norm of GP estimates}, 
   ylabel near ticks,
   xlabel={Number of data points $N$},  
   ytick={1,2,3,4,5,6,7},  
   yticklabels={1,2,3,4,5,6,7},  
    ymajorgrids=true,
    legend style={at={(0.5,1.05)},anchor=south},  
    legend columns=1,
    grid style=dashed,
    width=9.1cm, 
    height=6cm,
    legend cell align={left}
	] 
]	  
\addplot[color=magenta] table[x index=0,y index=1] {data/convProposedGP.txt};
\addplot[color=magenta,dashed] table[x index=0,y index=1] {data/convProposedGPvar.txt};
\addplot[color=cyan] table[x index=0,y index=1] {data/convVanillaGP.txt};
\addplot[color=cyan,dashed] table[x index=0,y index=1] {data/convVanillaGPvar.txt};  
\addplot[color=black] table[x index=0,y index=1] {data/convOracleGP.txt};
  

\legend{GP with state-dependent noise: Mean estimate, 
GP with state-dependent noise: Variance estimate, 
GP with constant noise: Mean estimate,
GP with constant noise: Variance estimate, 
GP with known Noise (Oracle): Mean estimate};     
\end{axis}
\end{tikzpicture}  

==> fig/toy_results.tex <==
\begin{tabular}{lll}
\begin{tikzpicture}[every plot/.append style={very thick}]
\begin{axis}[
    xmin=0, xmax=4,
    ymin=-0.1, ymax=1.49, 
   ylabel={Position in [m]}, 
    legend style={at={(0.5,1)},anchor=north}, 
    ymajorgrids=true,
    legend columns=3,
    grid style=dashed,
    width=8.3cm, 
    height=4cm,
	] 
]	  
\addplot[color=mst2!20] table[x index=0,y index=1] {data/toy_cautious.txt}; 
\addplot[color=mst3!20,] table[x index=0,y index=1] {data/toy_aggressive.txt}; 
\addplot[color=black,] table[x index=0,y index=1] {data/toy_data_proposed.txt}; 
\addplot[color=mst2,dashed] table[x index=0,y index=1] {data/toy_cautious.txt}; 
\addplot[color=mst3,dashdotted] table[x index=0,y index=1] {data/toy_aggressive.txt}; 

\legend{,,Proposed, Cautious, Aggressive};     
 
\end{axis}
\end{tikzpicture}   
    \\
      \begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[
    xmin=0, xmax=4,
    ymin=-1.25, ymax=1.25, 
   ylabel={Velocity in [m/s]}, 
    legend style={at={(1,1)},anchor=north east}, 
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8.3cm, 
    height=4cm,
	] 
]	 

 

\addplot[mst2,fill=mst2!50,opacity=.7] table[x index=0,y index=1] {data/toy_v_std_cautious.txt};
\addplot[black!95,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/toy_v_std_proposed.txt};
\addplot[color=mst2,dashed] table[x index=0,y index=1] {data/toy_v_cautious.txt}; 
\addplot[color=black,] table[x index=0,y index=1] {data/toy_v_proposed.txt}; 

\legend{,,Cautious,Proposed};    
    
\end{axis}
\end{tikzpicture} 
    \\
      \begin{tikzpicture}[every plot/.append style={ thick}]
\begin{axis}[
    xmin=0, xmax=4,
    ymin=-1.25, ymax=1.25, 
   ylabel={Velocity in [m/s]}, 
   xlabel={Time in [s]}, 
    legend style={at={(1,1)},anchor=north east}, 
    ymajorgrids=true,
    legend columns=1,
    transpose legend,
    grid style=dashed,
    width=8.3cm, 
    height=4cm,
	] 
]	 
\addplot[mst3,fill=mst3!50,opacity=.7] table[x index=0,y index=1] {data/toy_v_std_agg.txt};
\addplot[black!95,fill=gray!50,opacity=.7] table[x index=0,y index=1] {data/toy_v_std_proposed.txt};
\addplot[color=mst3,dashdotted] table[x index=0,y index=1] {data/toy_v_agg.txt}; 
\addplot[color=black,] table[x index=0,y index=1] {data/toy_v_proposed.txt}; 

\legend{,,Aggressive,Proposed};    
    
\end{axis}
\end{tikzpicture} 
\end{tabular} 
